Capturing Logarithmic Space and Polynomial Time on Chordal Claw-Free Graphs

We show that the class of chordal claw-free graphs admits LREC$_=$-definable canonization. LREC$_=$ is a logic that extends first-order logic with counting by an operator that allows it to formalize a limited form of recursion. This operator can be evaluated in logarithmic space. It follows that there exists a logarithmic-space canonization algorithm, and therefore a logarithmic-space isomorphism test, for the class of chordal claw-free graphs. As a further consequence, LREC$_=$ captures logarithmic space on this graph class. Since LREC$_=$ is contained in fixed-point logic with counting, we also obtain that fixed-point logic with counting captures polynomial time on the class of chordal claw-free graphs.

==> graphics/fig1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{79.23438701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91492858)%
    \put(0,-0.05){\includegraphics[width=0.9\unitlength]{fig1.pdf}}%
    \put(0.45370761,0.70021348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.09684487,0.24038185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$
}}}%
    \put(0.29377508,0.24038185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3$}}}%
    \put(0.60764044,0.24038185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$4$}}}%
    \put(0.81257497,0.24038185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$5$}}}%
    \put(0.45570761,-0.04548275){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$6$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig10.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{128.00797689bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56741968)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig10.pdf}}%
    \put(0.33634644,0.51613868){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig10.pdf}}%
    \put(0.56133252,0.51613868){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig10.pdf}}%
    \put(0.7863185,0.51613868){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig10.pdf}}%
    \put(0.47696278,0.15053628){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig10.pdf}}%
    \put(0.94268788,0.41756199){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0.3082232,0.00992004){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig10.pdf}}%
    \put(0.11136042,0.51613868){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig10.pdf}}%
    \put(0.42071623,0.2911527){\color[rgb]{0.83137255,0,0}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig10.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fig11.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.1015625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64884582)%
    \put(0,0){\includegraphics[width=\unitlength]{fig11.pdf}}%
    \put(0.66117721,0.48777012){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0.66117721,0.29438013){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.1132389,0.06875848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2$}}}%
    \put(0.46904032,0.53469086){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.88679887,0.06875848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_3$}}}%
    \put(0.22807331,0.09920367){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.53225055,0.53468988){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.76816602,0.09419108){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.72857806,0.04173121){\color[rgb]{0,0.50196078,0.50196078}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0.26566676,0.0453197){\color[rgb]{0,0.50196078,0.50196078}\makebox(0,0)[b]{\smash{$v$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig12.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{116.503125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69116413)%
    \put(0,0){\includegraphics[width=\unitlength]{fig12.pdf}}%
    \put(0.36096135,0.55391677){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0.36096135,0.31357987){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.12062445,0.07324297){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2$}}}%
    \put(0.60129825,0.07324297){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_3$}}}%
    \put(0.24294845,0.10567382){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.81165936,0.08712005){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.76210035,0.04712272){\color[rgb]{0,0.50196078,0.50196078}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0.28771316,0.05016318){\color[rgb]{0,0.50196078,0.50196078}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0.64206696,0.36062912){\color[rgb]{0.83137255,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.49963155,0.56956388){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.56696441,0.56956283){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig13.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{107.128125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7516493)%
    \put(0,0){\includegraphics[width=\unitlength]{fig13.pdf}}%
    \put(0.39254981,0.60239115){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0.39254981,0.34102188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.13118054,0.07965261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2$}}}%
    \put(0.65391908,0.07965261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_3$}}}%
    \put(0.26420937,0.11492155){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.88268932,0.0947441){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.8287933,0.05124652){\color[rgb]{0,0.50196078,0.50196078}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0.31289153,0.05455306){\color[rgb]{0,0.50196078,0.50196078}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0.69825555,0.3921885){\color[rgb]{0.83137255,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.54335532,0.61940757){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.61658061,0.61940643){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig14.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig14.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{103.79991455bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77574997)%
    \put(0,0){\includegraphics[width=\unitlength]{fig14.pdf}}%
    \put(0.40513641,0.62170605){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0.40513641,0.35195631){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.13538667,0.08220657){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2$}}}%
    \put(0.67488615,0.08220657){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_3$}}}%
    \put(0.2726809,0.11860636){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.91099162,0.09778195){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.85536749,0.05288968){\color[rgb]{0,0.50196078,0.50196078}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0.32292399,0.05630224){\color[rgb]{0,0.50196078,0.50196078}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0.72064421,0.40476352){\color[rgb]{0.83137255,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.54488651,0.63926808){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.61198449,0.6392669){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig15.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{118.7203125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80862321)%
    \put(0.38791277,0.64016002){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0.65745384,0.26954105){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.1183717,0.37061895){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig15.pdf}}%
    \put(0.92699491,0.26954105){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig15.pdf}}%
    \put(0.24590559,0.41605918){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.58785924,0.06513345){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig15.pdf}}%
    \put(0.24580482,0.34943222){\color[rgb]{0,0.50196078,0.50196078}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig15.pdf}}%
    \put(0.6166116,0.36628245){\color[rgb]{0.83137255,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.38791277,0.10107788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_3$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig16.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `BewDegree3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{96bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75813803)%
    \put(0.18216145,0.02358398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0.51105142,0.01914062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.84882812,0.02358398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig16.pdf}}%
    \put(0.67771809,0.64414062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig16.pdf}}%
    \put(0.86600277,0.20314967){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.46603367,0.60335452){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig16.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fig17.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `ctbeispiel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{636.79577731bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24694953)%
    \put(0.08140428,0.21364608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.1604249,0.05349495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$o$}}}%
    \put(0.13005409,0.0964443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.0595364,0.22844962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.05953605,0.16161056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.00312361,0.11023962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.0240848,0.12011908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.17330689,0.06217899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.11401667,0.10880116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.06079234,0.21364608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.07182759,0.17116921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.10933411,0.12510404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.01254327,0.10130865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.12831916,0.04314369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.18488111,0.05349552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.16519756,0.04046654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.05975746,0.04643988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.07182759,0.23048664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.07119944,0.15452634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.03001072,0.11023962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.09947936,0.10880116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.10517957,0.0964443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$o$}}}%
    \put(0.13996371,0.10880116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.02096544,0.10130865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.08140453,0.2284502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.01228573,0.12011905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.07182759,0.21133702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.12589578,0.12612998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.11760635,0.0964443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.06546691,0.05946415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.11406153,0.05136359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.07422208,0.0464402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.17865241,0.04046654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.08140428,0.16161056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.12254148,0.10880116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig17.pdf}}%
    \put(0.1044887,0.22298652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 3 \\ 1 &\mkern-15mu 0 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.1044887,0.16645348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 0 \\ 1 &\mkern-15mu 3 \\ 2 &\mkern-15mu 1 \end{bmatrix}$}}}}%
    \put(0.15850916,0.11620189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 4 \\ 1 &\mkern-15mu 2 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.08941323,0.00313582){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 3 \\ 1 &\mkern-15mu 1 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.15536844,0.00313582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ {\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 5 \\ 1 &\mkern-15mu 3 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.00398552,0.06218153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 6 \\ 1 &\mkern-15mu 3 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.10825757,0.00313582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 2 \\ 1 &\mkern-15mu 1 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
  \end{picture}%
\endgroup%


==> graphics/fig18.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig17.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{649.29375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22992771)%
    \put(0,0){\includegraphics[width=\unitlength]{fig18.pdf}}%
    \put(0.0730794,0.21869435){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_7$}}}%
    \put(0.19012966,0.0400387){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_4$}}}%
    \put(0.14084534,0.0400387){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_3$}}}%
    \put(0.09156102,0.0400387){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_2$}}}%
    \put(0.02379509,0.10780463){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_1$}}}%
    \put(0.12016204,0.10526423){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_5$}}}%
    \put(0.0730794,0.15708895){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m_6$}}}%
    \put(0.1038821,0.21253381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 3 \\ 1 &\mkern-15mu 0 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.11004264,0.15708895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 0 \\ 1 &\mkern-15mu 3 \\ 2 &\mkern-15mu 1 \end{bmatrix}$}}}}%
    \put(0.15932696,0.10780463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 4 \\ 1 &\mkern-15mu 2 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.11004264,0.00307546){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 3 \\ 1 &\mkern-15mu 1 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.02379509,0.07084139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 6 \\ 1 &\mkern-15mu 3 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.17164804,0.00307546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ {\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 5 \\ 1 &\mkern-15mu 3 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.12852426,0.00307546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 2 \\ 1 &\mkern-15mu 1 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
  \end{picture}%
\endgroup%


==> graphics/fig19.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig18.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{651.896875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23839909)%
    \put(0,0){\includegraphics[width=\unitlength]{fig19.pdf}}%
    \put(0.0706448,0.22395701){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_7$}}}%
    \put(0.1933636,0.03374288){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_4$}}}%
    \put(0.14427608,0.03374288){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_3$}}}%
    \put(0.09518856,0.03374288){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2$}}}%
    \put(0.02155728,0.11351009){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0.11973232,0.11351009){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_5$}}}%
    \put(0.0706448,0.16259761){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_6$}}}%
    \put(0.11359638,0.21782107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 3 \\ 1 &\mkern-15mu 0 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.11359638,0.16259761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 0 \\ 1 &\mkern-15mu 3 \\ 2 &\mkern-15mu 1 \end{bmatrix}$}}}}%
    \put(0.1626839,0.11351009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 4 \\ 1 &\mkern-15mu 2 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.11359638,0.00306318){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 3 \\ 1 &\mkern-15mu 1 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.02769322,0.07055851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 6 \\ 1 &\mkern-15mu 3 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.17495578,0.00306318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ {\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 5 \\ 1 &\mkern-15mu 3 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
    \put(0.1320042,0.00306318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize   $\begin{bmatrix} 0 &\mkern-15mu 2 \\ 1 &\mkern-15mu 1 \\ 2 &\mkern-15mu 0 \end{bmatrix}$}}}}%
  \end{picture}%
\endgroup%


==> graphics/fig2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{96.03317248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62566703)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2.pdf}}%
    \put(0.49991724,0.43071348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,\!3,\!4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2.pdf}}%
    \put(0.49991724,0.10065188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3,\!4,\!6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig2.pdf}}%
    \put(0.82997872,0.43071348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,\!5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig2.pdf}}%
    \put(0.16985551,0.43071361){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,\!2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig2.pdf}}%
    \put(-0.52414728,0.60592098){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(-0.52414728,0.1060937){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(-0.27423364,0.1060937){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(-1.29438096,0.69923158){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
  \end{picture}%
\endgroup%


==> graphics/fig20.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig19.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.7484375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76471746)%
    \put(0,0){\includegraphics[width=\unitlength]{fig20.pdf}}%
    \put(0.49700303,0.31702392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{footnotesize}$17$\end{footnotesize}}}}%
    \put(0.58512754,0.35834264){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$16$\end{footnotesize}}}}%
    \put(0.1218145,0.35337664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$3$\end{footnotesize}}}}%
    \put(0.14919552,0.31915181){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$2$\end{footnotesize}}}}%
    \put(0.17857538,0.28692698){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$1$\end{footnotesize}}}}%
    \put(0.30219443,0.68435177){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$20$\end{footnotesize}}}}%
    \put(0.35455702,0.71857826){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$21$\end{footnotesize}}}}%
    \put(0.40692232,0.68435177){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$22$\end{footnotesize}}}}%
    \put(0.18342034,0.38960147){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$6$\end{footnotesize}}}}%
    \put(0.21079906,0.35537706){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$5$\end{footnotesize}}}}%
    \put(0.23817892,0.32115181){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$4$\end{footnotesize}}}}%
    \put(0.30320724,0.61917526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$6$\end{footnotesize}}}}%
    \put(0.35454448,0.61917526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$5$\end{footnotesize}}}}%
    \put(0.40588172,0.61917526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$19$\end{footnotesize}}}}%
    \put(0.51541214,0.39370119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$19$\end{footnotesize}}}}%
    \put(0.47908659,0.36461139){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$4$\end{footnotesize}}}}%
    \put(0.54092402,0.2739143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$14$\end{footnotesize}}}}%
    \put(0.56216964,0.30813912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$15$\end{footnotesize}}}}%
    \put(0.49372194,0.28124656){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$11$\end{footnotesize}}}}%
    \put(0.46749895,0.31752489){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$9$\end{footnotesize}}}}%
    \put(0.29979729,0.16351317){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$9$\end{footnotesize}}}}%
    \put(0.49714247,0.14497723){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$11$\end{footnotesize}}}}%
    \put(0.55990598,0.14497723){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$10$\end{footnotesize}}}}%
    \put(0.35113453,0.09163998){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$8$\end{footnotesize}}}}%
    \put(0.32375467,0.12586481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$7$\end{footnotesize}}}}%
    \put(0.65915934,0.15324572){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$14$\end{footnotesize}}}}%
    \put(0.70022913,0.17035813){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$15$\end{footnotesize}}}}%
    \put(0.74129893,0.18947055){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$16$\end{footnotesize}}}}%
    \put(0.69680529,0.09163998){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$12$\end{footnotesize}}}}%
    \put(0.74814253,0.1087524){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$13$\end{footnotesize}}}}%
    \put(0.3802787,0.48953202){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$19$\end{footnotesize}}}}%
    \put(0.33578527,0.48268705){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$5$\end{footnotesize}}}}%
    \put(0.29059425,0.4433285){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$6$\end{footnotesize}}}}%
    \put(0.38254089,0.40384884){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\begin{footnotesize}$4$\end{footnotesize}}}}%
    \put(0.52096041,0.35124874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\begin{footnotesize}$18$\end{footnotesize}}}}%
    \put(0.18386152,0.20408225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_{m_1}$}}}%
    \put(0.33787325,0.01584569){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_{m_2}$}}}%
    \put(0.5261098,0.01584569){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_{m_3}$}}}%
    \put(0.73145877,0.01584569){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_{m_4}$}}}%
    \put(0.44223892,0.49499328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{m_6}$}}}%
    \put(0.45935133,0.64900501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{m_7}$}}}%
    \put(0.63047547,0.37520639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{m_5}$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{168.0828125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48233436)%
    \put(0,0){\includegraphics[width=\unitlength]{fig3.pdf}}%
    \put(0.37559611,0.43153159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.23280935,0.14595807){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$
}}}%
    \put(0.37559611,0.14595807){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3$}}}%
    \put(0.51838287,0.14595807){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$4$}}}%
    \put(0.68496742,0.38393593){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,2$}}}%
    \put(0.23280935,0.43153159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_{1,3}\colon$}}}%
    \put(0.68496742,0.21735137){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,3$}}}%
    \put(0.68496742,0.05076682){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,4$}}}%
    \put(0.92294535,0.383936){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,2$}}}%
    \put(0.92294535,0.21735145){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,4$}}}%
    \put(0.92294535,0.05076682){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,3$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.0828125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51429018)%
    \put(0,0){\includegraphics[width=\unitlength]{fig4.pdf}}%
    \put(0.31653319,0.47402726){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.14678818,0.24770057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$
}}}%
    \put(0.25995152,0.24770057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3$}}}%
    \put(0.37311487,0.24770057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$4$}}}%
    \put(0.61830211,0.43630609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,2$}}}%
    \put(0.18450929,0.47402726){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_{1,4}\colon$}}}%
    \put(0.61830211,0.30428219){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,3$}}}%
    \put(0.61830211,0.17225829){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,4$}}}%
    \put(0.80690768,0.43630615){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,2$}}}%
    \put(0.80690768,0.30428225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,3$}}}%
    \put(0.80690768,0.17225829){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,4$}}}%
    \put(0.48627821,0.24770057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$5$}}}%
    \put(0.61830211,0.04023433){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,5$}}}%
    \put(0.93893158,0.30428225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1,5$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{92.37017902bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97483464)%
    \put(0,0){\includegraphics[width=\unitlength]{fig5.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fig6.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{89.9190262bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90642966)%
    \put(0,0){\includegraphics[width=\unitlength]{fig6.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fig7.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{122.7703125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59220088)%
    \put(0,0){\includegraphics[width=\unitlength]{fig7.pdf}}%
    \put(0.16290583,0.109236){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A'$}}}%
    \put(0.42355517,0.109236){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
    \put(0.8796915,0.4024665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_P$}}}%
    \put(0.8796915,0.14181716){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_Q$}}}%
    \put(0.8796915,0.53279116){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$P$}}}%
    \put(0.8796915,0.0114925){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$Q$}}}%
  \end{picture}%
\endgroup%


==> graphics/fig8.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{128.15295591bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56677777)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig8.pdf}}%
    \put(0.33709733,0.51555478){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig8.pdf}}%
    \put(0.56182893,0.51555478){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig8.pdf}}%
    \put(0.78656033,0.51555478){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig8.pdf}}%
    \put(0.70228604,0.15036598){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig8.pdf}}%
    \put(0.94275272,0.4170896){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0.53373745,0.00990882){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig8.pdf}}%
    \put(0.1123658,0.51555478){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig8.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/fig9.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file `fig9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package `color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package `transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{128.15321991bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength*\real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5667766)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig9.pdf}}%
    \put(0.3370987,0.51555372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig9.pdf}}%
    \put(0.56182983,0.51555372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig9.pdf}}%
    \put(0.78656077,0.51555372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig9.pdf}}%
    \put(0.70228665,0.15036567){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig9.pdf}}%
    \put(0.94275284,0.41708874){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0.53373841,0.0099088){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig9.pdf}}%
    \put(0.11236763,0.51555372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig9.pdf}}%
    \put(0.3012434,0.3775101){\color[rgb]{0.83137255,0,0}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig9.pdf}}%
  \end{picture}%
\endgroup%

